Near-Linear Almost Exact Diameter in Weighted Planar Digraphs

Computing the diameter of a graph is a fundamental problem in algorithmic graph theory. For weighted planar graphs, both directed and undirected, the fastest known exact algorithm, by Zheng and Prigan~[arXiv'26], runs in $\Ot(n^{3/2})$ time. While near-linear-time $(1+\eps)$-approximations have been known for undirected planar graphs for over a decade, starting with Weimann and Yuster~[ICALP'13, TALG'15], no such algorithm was known for directed planar graphs. We present the first near-linear-time algorithm that approximates the diameter, all two-sided eccentricities, and the radius of directed planar graphs with nonnegative edge weights within a factor of $1+\eps$. The algorithm is deterministic and runs in $O(n\log^{O(1/\eps)}n)$ time.

==> figures/fig-in-out-example.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        >=stealth,
        vtx/.style={circle,draw=black,fill=black,inner sep=1.4pt},
        svtx/.style={circle,draw=red!75!black,fill=red!75!black,inner sep=1pt},
        plabel/.style={font=\scriptsize,inner sep=1pt}
    ]
        % The in-set (between the paths) and the out-set (on both sides).
        \fill[blue!8] (0,0) .. controls (-0.8,1) and (-1.2,2) .. (-1.1,3.2)
            -- (1.1,3.2) .. controls (1.2,2) and (0.8,1) .. (0,0);
        \fill[orange!12] (0,0) .. controls (-0.8,1) and (-1.2,2) .. (-1.1,3.2)
            -- (-3,3.2) -- (-3,0) -- cycle;
        \fill[orange!12] (0,0) .. controls (0.8,1) and (1.2,2) .. (1.1,3.2)
            -- (3,3.2) -- (3,0) -- cycle;
        \draw[gray!60] (-3,0) rectangle (3,3.2);

        % The two paths of S, with their vertices.
        \draw[thick,red!75!black,->]
            (0,0) .. controls (-0.8,1) and (-1.2,2) .. (-1.1,3.2);
        \draw[thick,red!75!black,->]
            (0,0) .. controls (0.8,1) and (1.2,2) .. (1.1,3.2);
        \foreach \x/\y in {0/0,0.29/0.39,0.56/0.81,0.76/1.21,0.94/1.68,1.06/2.17,1.11/2.67} {
            \node[svtx] at (\x,\y) {};
            \node[svtx] at (-\x,\y) {};
        }

        \node[blue!70!black] at (0,1.0) {$I_S$};
        \node[orange!80!black] at (-2.05,1.15) {$O_S$};
        \node[orange!80!black] at (2.1,1.15) {$O_S$};
        \node[red!75!black] at (-1.1,0.95) {$S$};
        \foreach \p in {(-0.7,2.75),(0.3,0.55),(-0.45,1.3),(0.55,1.35)}
            \fill[blue!70!black] \p circle (1.4pt);
        \foreach \p in {(-2.5,2.6),(-1.6,2.6),(-2.6,0.45),(-1.5,0.45),(-2.55,1.85),
                        (1.45,0.4),(2.65,0.45),(2.7,1.65),(1.55,2.95),(2.7,2.95)}
            \fill[orange!80!black] \p circle (1.4pt);

        % P(u,v) and P(v,u) both meet S.
        \node[vtx,label=left:$u$] (u) at (-0.3,1.85) {};
        \node[vtx,label=right:$v$] (v) at (2.3,2.35) {};
        \draw[->,semithick] (u) to[out=-10,in=185] (0.94,1.68)
            to[out=5,in=220] node[pos=0.55,below right,plabel] {$P(u,v)$} (v);
        \draw[->,semithick] (v) to[out=160,in=-5]
            node[pos=0.3,above,plabel] {$P(v,u)$} (1.11,2.67)
            to[out=175,in=70] (u);
    \end{tikzpicture}
    \caption{A separator set $S$ (red) with its in-set $I_S$ and out-set $O_S$.}
    \label{fig:in-out-example}
\end{figure}


==> figures/fig-in-out-hierarchy.tex <==
\begin{figure}[t]
    \centering
    % The fixed graph G (faint), the fixed tree T (darker gray), and the
    % active vertices of a hierarchy node, drawn in local coordinates.
    \newcommand{\hgraph}{%
        \coordinate (r) at (1.5,0);
        \coordinate (a1) at (0.6,0.5);  \coordinate (a2) at (0.25,1.2);  \coordinate (a3) at (0.25,1.95);
        \coordinate (b1) at (1.5,0.7);  \coordinate (b2) at (1.5,1.35);  \coordinate (b3) at (1.5,2.0);
        \coordinate (c1) at (2.4,0.5);  \coordinate (c2) at (2.75,1.2);  \coordinate (c3) at (2.8,1.95);
        \coordinate (q1) at (0.95,0.95); \coordinate (q2) at (0.95,1.65);
        \coordinate (q3) at (2.05,0.95); \coordinate (q4) at (2.1,1.65);
        \coordinate (q5) at (3.45,0.75); \coordinate (q6) at (3.5,1.55);
        \draw[gray!30] (a2)--(q1) (q2)--(a3) (q2)--(b2) (q1)--(b1) (q3)--(b2)
            (q4)--(b3) (q4)--(c2) (q3)--(c1) (q5)--(c2) (q6)--(c3)
            (a3)--(b3)--(c3);
        \draw[gray!60] (r)--(a1)--(a2)--(a3) (r)--(b1)--(b2)--(b3)
            (r)--(c1)--(c2)--(c3) (a1)--(q1)--(q2) (b1)--(q3)--(q4)
            (c1)--(q5)--(q6);
        \foreach \p in {r,a1,a2,a3,b1,b2,b3,c1,c2,c3,q1,q2,q3,q4,q5,q6}
            \fill[gray!45] (\p) circle (1.3pt);
    }
    \begin{tikzpicture}[
        act/.style={circle,draw=blue!70!black,fill=blue!20,inner sep=1.3pt},
        bnd/.style={circle,draw=red!70!black,fill=red!25,inner sep=1.3pt},
        pr/.style={circle,draw=black,fill=black,inner sep=1.5pt},
        box/.style={rounded corners=6pt,draw=gray!70}
    ]
        % Root: every vertex is active.
        \begin{scope}[shift={(-0.99,4.8)},scale=0.55]
            \draw[box] (-0.25,-0.3) rectangle (3.85,2.3);
            \hgraph
            \foreach \p in {r,a1,a2,a3,b1,b2,b3,c1,c2,c3,q2,q3,q4,q6}
                \node[act] at (\p) {};
            \node[pr,label={[inner sep=1pt]below:\scriptsize$u$}] at (q1) {};
            \node[pr,label={[inner sep=1pt]below:\scriptsize$v$}] at (q5) {};
        \end{scope}
        \node[left] at (-1.2,5.45) {$A_\rho=V$};

        % The deepest node tau whose active set contains u and v.
        \begin{scope}[shift={(-0.99,2.4)},scale=0.55]
            \draw[box] (-0.25,-0.3) rectangle (3.85,2.3);
            \hgraph
            \draw[very thick,red!75!black] (r)--(a1)--(a2)--(a3)
                (r)--(b1)--(b2)--(b3) (r)--(c1)--(c2)--(c3);
            \foreach \p in {q2,q3,q4,q6} \node[act] at (\p) {};
            \foreach \p in {a1,b2} \node[bnd] at (\p) {};
            \node[pr,label={[inner sep=1pt]below:\scriptsize$u$}] at (q1) {};
            \node[pr,label={[inner sep=1pt]below:\scriptsize$v$}] at (q5) {};
        \end{scope}
        \node[left] at (-1.2,3.05) {$A_\tau$};

        % The three children of tau.
        \foreach \cx/\col/\i in {-2.7/blue!70!black/1, 0/green!45!black/2, 2.7/orange!80!black/3} {
            \draw[gray!70] (0,2.235) -- (\cx,1.265);
            \node[\col] at (\cx,-0.45) {$A_{\tau,\i}$};
        }
        \begin{scope}[shift={(-3.69,0)},scale=0.55]
            \draw[box,draw=blue!55,fill=blue!5] (-0.25,-0.3) rectangle (3.85,2.3);
            \hgraph
            \node[act] at (q2) {};
            \node[pr,label={[inner sep=1pt]below:\scriptsize$u$}] at (q1) {};
        \end{scope}
        \begin{scope}[shift={(-0.99,0)},scale=0.55]
            \draw[box,draw=green!50!black,fill=green!5] (-0.25,-0.3) rectangle (3.85,2.3);
            \hgraph
            \foreach \p in {q3,q4} \node[act] at (\p) {};
        \end{scope}
        \begin{scope}[shift={(1.71,0)},scale=0.55]
            \draw[box,draw=orange!70!black,fill=orange!6] (-0.25,-0.3) rectangle (3.85,2.3);
            \hgraph
            \node[act] at (q6) {};
            \node[pr,label={[inner sep=1pt]below:\scriptsize$v$}] at (q5) {};
        \end{scope}

        % Hierarchy edges above tau, and B_tau stopping at tau.
        \draw[gray!70,densely dotted,thick] (0,4.635) -- (0,3.665);
        \draw[red!75!black] (1.13,2.95) -- (2.2,2.95);
        \draw[red!75!black,thick] (2.2,2.8) -- (2.2,3.1);
        \node[right,red!75!black] at (2.25,2.95) {$B_\tau$};
        \node[right] at (1.9,1.95) {$|A_{\tau,i}|\le|A_\tau|/2$};

    \end{tikzpicture}
    \caption{The hierarchy on the fixed graph and tree. The pair $u,v$ is first separated at $\tau$.}
    \label{fig:in-out-hierarchy}
\end{figure}


==> figures/fig-in-out-step.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        scale=0.88,
        vertex/.style={circle,draw=black,fill=white,inner sep=1.6pt},
        active/.style={circle,draw=blue!70!black,fill=blue!20,inner sep=2pt},
        candidate/.style={circle,draw=green!50!black,fill=green!25,inner sep=2pt},
        boundary/.style={circle,draw=red!70!black,fill=red!25,inner sep=2pt},
        >=stealth
    ]
        % Separator sides.
        \draw[rounded corners=15pt,draw=blue!55,dashed,fill=blue!5]
            (-2.25,-0.05) rectangle (-0.35,1.45);
        \draw[rounded corners=15pt,draw=green!50!black,dashed,fill=green!5]
            (0.35,-0.05) rectangle (2.15,1.45);
        \draw[rounded corners=15pt,draw=orange!70!black,dashed,fill=orange!6]
            (2.85,-0.05) rectangle (4.45,1.45);

        \node[blue!70!black] at (-1.30,1.65) {$R_{\tau,1}$};
        \node[green!45!black] at (1.25,1.65) {$R_{\tau,2}$};
        \node[orange!70!black] at (3.65,1.65) {$R_{\tau,3}$};

        % The three rooted directed shortest paths.
        \coordinate (r) at (0,-1.65);
        \draw[very thick,red!75!black,->]
            (r) .. controls (-2.35,-1.15) and (-2.75,0.15) .. (-2.75,2.25)
            node[above left,black] {$z_1$};
        \draw[very thick,red!75!black,->]
            (r) .. controls (0,-0.45) and (0,0.75) .. (0,2.55)
            node[above,black] {$z_2$};
        \draw[very thick,red!75!black,->]
            (r) .. controls (2.25,-1.10) and (2.55,0.20) .. (2.65,2.25)
            node[above right,black] {$z_3$};
        % The three boundary edges of the selected face of the augmentation.
        % The upper edge is curved so that no rooted path crosses the face.
        \draw[gray!80,thick]
            (-2.75,2.25) -- (0,2.55) -- (2.65,2.25)
            .. controls (2.65,4.65) and (-2.75,4.65) .. (-2.75,2.25);
        \node at (0,3.20) {$g$};
        \node[vertex,label=below:$r$] at (r) {};
        \node[red!75!black] at (-0.20,-1.05) {$S_\tau$};

        % Active vertices and the safe/deferred choices for u.
        \node[active,label=left:$u$] (u) at (-1.80,0.55) {};
        \node[active,label=below:$x$] (x) at (-0.85,0.35) {};
        \node[candidate,label=right:$v_2$] (v2) at (0.85,0.75) {};
        \node[candidate,label=right:$v_3$] (v3) at (3.45,0.65) {};
        \node[boundary,label=below right:$b$] (b) at (0,0.95) {};

        \draw[densely dashed,green!45!black,thick]
            (u) .. controls (-1.20,1.20) and (-0.45,1.15) .. (b);
        \draw[->,densely dashed,green!45!black,thick]
            (b) .. controls (0.30,0.80) and (0.50,0.75) .. (v2);
        \draw[->,densely dashed,green!45!black,thick]
            (u) .. controls (0.15,-0.35) and (2.20,-0.25) .. (v3);
    \end{tikzpicture}
    \caption{One step of the active-set hierarchy. The separator $S_\tau$ (red) consists of the tree paths from $r$ to the three vertices of the face $g$. The set $S_{\tau,1}$ has in-set $A_{\tau,1}\cup B_\tau$ and out-set $A_\tau\setminus A_{\tau,1}$. For this set, $u\in A_{\tau,1}$ is a source for $b$, $v_2$, and $v_3$, and the pair $\pair{u,x}$ is passed to the child $\tau_1$.}
    \label{fig:in-out-step}
\end{figure}


==> figures/fig-portal-search.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[x=0.55cm,y=1cm,>=stealth]
        % Thresholds t_j, spaced by h.
        \foreach \t in {0.2,0.9,1.6,3.0,3.7}
            \draw[gray!45,densely dashed] (0.3,\t) -- (14.7,\t);
        \draw[black!80,thick,dashed] (0.3,2.3) -- (14.7,2.3) node[right] {$t_j$};
        \draw[decorate,decoration={brace,amplitude=3pt}]
            (-0.3,2.3) -- (-0.3,3.0) node[midway,left=3pt] {$h$};

        % Axes.
        \draw[->] (0,-0.35) -- (15.4,-0.35) node[right] {$i$};
        \draw[->] (0,-0.35) -- (0,4.3);

        % Error bands [f_i, f_i+beta], values f_i, and oracle-based values.
        \foreach[count=\i] \f/\e in {3.6/0.1,3.5/0.4,3.1/0.05,3.0/0.35,2.6/0.3,2.0/0.05,1.9/0.4,
                                    1.9/0.1,1.4/0.35,1.0/0.0,0.9/0.4,0.5/0.2,0.4/0.05,0.1/0.3} {
            \fill[gray!25] (\i-0.18,\f) rectangle (\i+0.18,\f+0.45);
            \fill (\i,\f) circle (1.6pt);
            \draw[red!75!black,thick] (\i-0.12,\f+\e-0.07) -- (\i+0.12,\f+\e+0.07)
                (\i-0.12,\f+\e+0.07) -- (\i+0.12,\f+\e-0.07);
        }

        % Selected portals.
        \foreach \i/\f in {1/3.6,5/2.6,6/2.0,10/1.0,12/0.5,14/0.1} {
            \draw[blue!70!black,thick] (\i,\f) circle (3.5pt);
            \draw[blue!70!black,thick] (\i,-0.45) -- (\i,-0.25);
        }
        \node[below,blue!70!black] at (6,-0.45) {$b$};
        \node[below] at (9,-0.45) {$i$};
        \draw[thick] (9,-0.45) -- (9,-0.25);

        % The approximation bound for index i.
        \draw[densely dotted] (6,2.0) -- (9.45,2.0);
        \draw[decorate,decoration={brace,mirror,amplitude=3pt}]
            (9.45,1.4) -- (9.45,2.55) node[midway,right=3pt] {$h+\beta$};
    \end{tikzpicture}
    \caption{The values $f_i$ (dots), the bands $[f_i,f_i+\beta]$, the oracle-based values $\widetilde f_i$ (crosses), and the selected in-portals (circled). The search for the threshold $t_j$ returns $P[b]$, which serves the index $i$, since $b\le i$ and $f_b-f_i\le h+\beta$.}
    \label{fig:portal-search}
\end{figure}


==> figures/fig-portals.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        >=stealth,
        inp/.style={circle,draw=blue!70!black,fill=blue!25,inner sep=1.8pt},
        outp/.style={rectangle,draw=orange!80!black,fill=orange!35,inner sep=2.2pt},
        vertex/.style={circle,draw=black,fill=white,inner sep=1.6pt}
    ]
        \draw[thick,->] (0,-2) -- (0,2.2) node[above] {$P$};

        % The shortest path P(u,v), crossing P at x.
        \node[vertex,label=right:$u$] (u) at (2.4,0.1) {};
        \node[vertex,label=left:$v$] (v) at (-2.4,0.5) {};
        \node[circle,fill=black,inner sep=1.3pt] (x) at (0,0.2) {};
        \node[below right=-1pt] at (x) {$x$};
        \draw[->,densely dashed,gray] (u) to[out=175,in=-5] (x)
            to[out=175,in=-10] node[pos=0.5,below] {$P(u,v)$} (v);

        % The route u -> s -> t -> v through portals.
        \draw[line width=2pt] (0,-0.8) -- (0,1.1);
        \draw[->,thick,blue!70!black] (u) to[out=-150,in=-20] (0.1,-0.83);
        \draw[->,thick,orange!80!black] (0,1.1) to[out=160,in=30] (v);

        % In-portals of u and out-portals of v.
        \foreach \y in {-1.6,0.7,1.6} \node[inp] at (0,\y) {};
        \node[inp,label=left:$s$] at (0,-0.8) {};
        \foreach \y in {-1.2,-0.3,1.9} \node[outp] at (0,\y) {};
        \node[outp,label=right:$t$] at (0,1.1) {};
    \end{tikzpicture}
    \caption{In-portals of $u$ (circles) and out-portals of $v$ (squares). The route $u\to s\to t\to v$ approximates $\delta(u,v)$.}
    \label{fig:portals}
\end{figure}


==> figures/fig-successor-interleaving.tex <==
\begin{figure}[t]
    \centering
    \begin{adjustbox}{max width=\linewidth}
    \begin{tikzpicture}[
        >=stealth,
        inp/.style={circle,draw=blue!70!black,fill=blue!25,inner sep=1.8pt},
        outp/.style={rectangle,draw=orange!80!black,fill=orange!35,inner sep=2.2pt},
        vertex/.style={circle,draw=black,fill=white,inner sep=1.6pt}
    ]
        % (a) The route through the successor N(s,v).
        \draw[thick,->] (0,0) -- (6.9,0) node[right] {$P$};
        \node[circle,fill=black,inner sep=1.2pt,label=left:$r$] at (0,0) {};

        \node[inp] at (0.8,0) {};
        \node[inp,label={below left:$s$}] (s) at (2.0,0) {};
        \node[inp] at (4.7,0) {};
        \node[outp] at (1.4,0) {};
        \node[outp,label={above left:$N(s,v)$}] (N) at (4.0,0) {};
        \node[outp,label={above right:$t$}] (t) at (5.7,0) {};

        \node[vertex,label=above:$u$] (u) at (1.1,1.6) {};
        \node[vertex,label=above:$v$] (v) at (5.0,1.8) {};

        \draw[->,thick,blue!70!black] (u) to[out=-60,in=110]
            node[pos=0.45,left] {$\delta(u,s)$} (s);
        \draw[line width=2pt] (s) -- (N);
        \draw[->,thick,orange!80!black] (N) to[out=70,in=-130]
            node[pos=0.6,left] {$\delta(N(s,v),v)$} (v);
        \draw[->,densely dashed,gray!70] (t) to[out=110,in=-40] (v);

        \draw[decorate,decoration={brace,mirror,amplitude=5pt},blue!70!black]
            (0,-0.45) -- (2.0,-0.45) node[midway,below=6pt] {$L(s)$};
        \draw[decorate,decoration={brace,mirror,amplitude=5pt},orange!80!black]
            (0,-1.15) -- (4.0,-1.15) node[midway,below=6pt] {$L(N(s,v))$};

        \node at (3.45,-2.15) {(a)};

        % (b) Two destinations with the same interleaving.
        \begin{scope}[xshift=8.4cm]
            \foreach \y/\name/\oa/\ob/\oc/\od in
                {1.25/v/1.3/4.6/5.2/7.1, -0.25/v'/2.0/4.2/5.5/6.9} {
                \draw[thick,->] (0,\y) -- (7.5,\y);
                \node[left] at (-0.1,\y) {$\name$};
                \node[inp,label={[inner sep=1pt]below:$\iota_1$}] (i1) at (0.5,\y) {};
                \node[inp,label={[inner sep=1pt]below:$\iota_2$}] (i2) at (2.7,\y) {};
                \node[inp,label={[inner sep=1pt]below:$\iota_3$}] (i3) at (3.6,\y) {};
                \node[inp,label={[inner sep=1pt]below:$\iota_4$}] (i4) at (6.2,\y) {};
                \node[outp,label={[inner sep=1pt]below:$o_1$}] (o1) at (\oa,\y) {};
                \node[outp,label={[inner sep=1pt]below:$o_2$}] (o2) at (\ob,\y) {};
                \node[outp,label={[inner sep=1pt]below:$o_3$}] (o3) at (\oc,\y) {};
                \node[outp,label={[inner sep=1pt]below:$o_4$}] (o4) at (\od,\y) {};
                \draw[->] (i1) to[bend left=45] (o1);
                \draw[->] (i2) to[bend left=40] (o2);
                \draw[->] (i3) to[bend left=50] (o2);
                \draw[->] (i4) to[bend left=50] (o4);
            }
            \node at (3.7,-1.05) {$p_\pi=(1,2,2,4)$};
            \node at (3.7,-2.15) {(b)};
        \end{scope}
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Blue circles are in-portals of $u$ and orange squares are out-portals of the destination. (a) The route through the successor $N(s,v)$, a route through a later out-portal $t$, and the root distances $L$. (b) Two destinations with the same interleaving $\pi=\iota_1\,o_1\,\iota_2\,\iota_3\,o_2\,o_3\,\iota_4\,o_4$.}
    \label{fig:successor-interleaving}
\end{figure}


==> figures/fig-thorup-miss.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        >=stealth,
        vertex/.style={circle,draw=black,fill=white,inner sep=1.6pt}
    ]
        \foreach \dx/\panel in {0/(a), 5.6/(b)} {
        \begin{scope}[xshift=\dx cm]
            % A subgraph H of the recursion and its separator Q.
            \draw[rounded corners=12pt,draw=gray!70,fill=gray!8] (-2.6,-1.4) rectangle (2.2,1.4);
            \node[gray!60!black] at (1.8,-1.1) {$H$};
            \draw[very thick,red!75!black,->] (0,-1.4) -- (0,1.4) node[above] {$Q$};

            % The separator Q' of a deeper subgraph, on the side of u and v.
            \draw[thick,orange!80!black] (-2.6,0) -- (0,0);
            \node[orange!80!black,above] at (-2.2,0) {$Q'$};

            \node[vertex,label=left:$u$] (u) at (-1.3,0.8) {};
            \node[vertex,label=left:$v$] (v) at (-1.3,-0.8) {};
            \node at (-0.2,-1.9) {\panel};
        \end{scope}
        }

        % (a) P(u,v) misses Q; the route through Q is a detour.
        \node[circle,fill=red!75!black,inner sep=1.3pt] (x) at (0,0.5) {};
        \draw[->,densely dashed,semithick] (-1.3,0.8) to[bend right=15]
            node[pos=0.72,left] {$P(u,v)$} (-1.3,-0.8);
        \draw[->,densely dotted,thick,gray] (-1.3,0.8) to[out=0,in=150] (x)
            to[out=-120,in=20] (-1.3,-0.8);

        % (b) P(u,v) crosses to the other side of Q and back, missing Q'.
        \begin{scope}[xshift=5.6cm]
            \draw[->,densely dashed,semithick] (-1.3,0.8)
                .. controls (0.4,1.1) and (1.2,0.6) .. (1.2,0)
                node[right] {$P(u,v)$}
                .. controls (1.2,-0.6) and (0.4,-1.1) .. (-1.3,-0.8);
        \end{scope}
    \end{tikzpicture}
    \caption{Vertices $u,v$ on the same side of the separator $Q$ of a subgraph $H$ of Thorup's recursion. (a) $P(u,v)$ misses $Q$ and meets the deeper separator $Q'$, and a route through $Q$ (dotted) may be much longer. (b) $P(u,v)$ meets $Q$.}
    \label{fig:thorup-miss}
\end{figure}


==> figures/mathcha-problem-directed.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.95]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da917280263844643] 
\draw    (247.33,184) -- (289.27,184) ;
\draw [shift={(292.27,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3699599823017127] 
\draw    (277.67,265) -- (295.94,191.3) ;
\draw [shift={(296.67,188.39)}, rotate = 103.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5664667032016322] 
\draw    (331.67,179.61) -- (276.16,99.68) ;
\draw [shift={(274.45,97.21)}, rotate = 55.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9131858560571252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.27,265) .. controls (273.27,262.57) and (275.24,260.61) .. (277.67,260.61) .. controls (280.09,260.61) and (282.06,262.57) .. (282.06,265) .. controls (282.06,267.43) and (280.09,269.39) .. (277.67,269.39) .. controls (275.24,269.39) and (273.27,267.43) .. (273.27,265) -- cycle ;
%Shape: Circle [id:dp6867934281753267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.27,184) .. controls (292.27,181.57) and (294.24,179.61) .. (296.67,179.61) .. controls (299.09,179.61) and (301.06,181.57) .. (301.06,184) .. controls (301.06,186.43) and (299.09,188.39) .. (296.67,188.39) .. controls (294.24,188.39) and (292.27,186.43) .. (292.27,184) -- cycle ;
%Shape: Circle [id:dp1309175065385737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.27,184) .. controls (327.27,181.57) and (329.24,179.61) .. (331.67,179.61) .. controls (334.09,179.61) and (336.06,181.57) .. (336.06,184) .. controls (336.06,186.43) and (334.09,188.39) .. (331.67,188.39) .. controls (329.24,188.39) and (327.27,186.43) .. (327.27,184) -- cycle ;
%Straight Lines [id:da9138351044399273] 
\draw    (301.06,184) -- (324.27,184) ;
\draw [shift={(327.27,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5703153654661616] 
\draw    (336.06,184) -- (430.33,184) ;
\draw [shift={(433.33,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2011456529453659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.67,97.21) .. controls (265.67,94.79) and (267.63,92.82) .. (270.06,92.82) .. controls (272.49,92.82) and (274.45,94.79) .. (274.45,97.21) .. controls (274.45,99.64) and (272.49,101.61) .. (270.06,101.61) .. controls (267.63,101.61) and (265.67,99.64) .. (265.67,97.21) -- cycle ;
%Shape: Circle [id:dp6734649427630934] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.27,185) .. controls (255.27,182.57) and (257.24,180.61) .. (259.67,180.61) .. controls (262.09,180.61) and (264.06,182.57) .. (264.06,185) .. controls (264.06,187.43) and (262.09,189.39) .. (259.67,189.39) .. controls (257.24,189.39) and (255.27,187.43) .. (255.27,185) -- cycle ;
%Shape: Circle [id:dp42338672232782515] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.27,184) .. controls (366.27,181.57) and (368.24,179.61) .. (370.67,179.61) .. controls (373.09,179.61) and (375.06,181.57) .. (375.06,184) .. controls (375.06,186.43) and (373.09,188.39) .. (370.67,188.39) .. controls (368.24,188.39) and (366.27,186.43) .. (366.27,184) -- cycle ;
%Straight Lines [id:da6950285161849927] 
\draw    (340.06,184) -- (363.27,184) ;
\draw [shift={(366.27,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004030026137218368] 
\draw    (17.33,184) -- (59.27,184) ;
\draw [shift={(62.27,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44270348538530535] 
\draw    (38.67,252) -- (65.46,191.14) ;
\draw [shift={(66.67,188.39)}, rotate = 113.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9367733598122523] 
\draw    (66.67,179.61) -- (45.23,100.11) ;
\draw [shift={(44.45,97.21)}, rotate = 74.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5168365062194912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.27,252) .. controls (34.27,249.57) and (36.24,247.61) .. (38.67,247.61) .. controls (41.09,247.61) and (43.06,249.57) .. (43.06,252) .. controls (43.06,254.43) and (41.09,256.39) .. (38.67,256.39) .. controls (36.24,256.39) and (34.27,254.43) .. (34.27,252) -- cycle ;
%Shape: Circle [id:dp07662719517406835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.27,184) .. controls (62.27,181.57) and (64.24,179.61) .. (66.67,179.61) .. controls (69.09,179.61) and (71.06,181.57) .. (71.06,184) .. controls (71.06,186.43) and (69.09,188.39) .. (66.67,188.39) .. controls (64.24,188.39) and (62.27,186.43) .. (62.27,184) -- cycle ;
%Straight Lines [id:da7537702024425631] 
\draw    (71.06,184) -- (94.27,184) ;
\draw [shift={(97.27,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp41936724203683706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.67,97.21) .. controls (35.67,94.79) and (37.63,92.82) .. (40.06,92.82) .. controls (42.49,92.82) and (44.45,94.79) .. (44.45,97.21) .. controls (44.45,99.64) and (42.49,101.61) .. (40.06,101.61) .. controls (37.63,101.61) and (35.67,99.64) .. (35.67,97.21) -- cycle ;
%Shape: Circle [id:dp2751997412515417] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (25.27,185) .. controls (25.27,182.57) and (27.24,180.61) .. (29.67,180.61) .. controls (32.09,180.61) and (34.06,182.57) .. (34.06,185) .. controls (34.06,187.43) and (32.09,189.39) .. (29.67,189.39) .. controls (27.24,189.39) and (25.27,187.43) .. (25.27,185) -- cycle ;
%Shape: Circle [id:dp5867112565846473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (97.27,184) .. controls (97.27,181.57) and (99.24,179.61) .. (101.67,179.61) .. controls (104.09,179.61) and (106.06,181.57) .. (106.06,184) .. controls (106.06,186.43) and (104.09,188.39) .. (101.67,188.39) .. controls (99.24,188.39) and (97.27,186.43) .. (97.27,184) -- cycle ;
%Straight Lines [id:da6405395110885242] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34.27,252) -- (29.89,192.38) ;
\draw [shift={(29.67,189.39)}, rotate = 85.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da059645489894943005] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (101.67,179.61) -- (46.16,99.68) ;
\draw [shift={(44.45,97.21)}, rotate = 55.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7972941065685021] 
\draw    (106.06,184) -- (169.33,184.95) ;
\draw [shift={(172.33,185)}, rotate = 180.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6569075284333658] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.67,179.61) -- (276.73,99.17) ;
\draw [shift={(274.45,97.21)}, rotate = 40.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5603506950953476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265.67,101.61) -- (260.1,177.62) ;
\draw [shift={(259.88,180.61)}, rotate = 274.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da12107490406759824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277.67,260.61) .. controls (279.26,205.59) and (272.03,205.85) .. (265.04,187.7) ;
\draw [shift={(264.06,185)}, rotate = 70.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7128394018756097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255.27,185) .. controls (240.21,226.58) and (269.99,271.73) .. (267.17,258.85) ;
\draw [shift={(266.33,256)}, rotate = 70.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6100848848667088] 
\draw    (466.33,185) -- (508.27,185) ;
\draw [shift={(511.27,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5466602693990423] 
\draw    (496.67,266) -- (548.94,191.84) ;
\draw [shift={(550.67,189.39)}, rotate = 125.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12127425584024176] 
\draw    (515.67,180.61) -- (494.23,101.11) ;
\draw [shift={(493.45,98.21)}, rotate = 74.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4240608106812941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.27,266) .. controls (492.27,263.57) and (494.24,261.61) .. (496.67,261.61) .. controls (499.09,261.61) and (501.06,263.57) .. (501.06,266) .. controls (501.06,268.43) and (499.09,270.39) .. (496.67,270.39) .. controls (494.24,270.39) and (492.27,268.43) .. (492.27,266) -- cycle ;
%Shape: Circle [id:dp9502285985556526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.27,185) .. controls (511.27,182.57) and (513.24,180.61) .. (515.67,180.61) .. controls (518.09,180.61) and (520.06,182.57) .. (520.06,185) .. controls (520.06,187.43) and (518.09,189.39) .. (515.67,189.39) .. controls (513.24,189.39) and (511.27,187.43) .. (511.27,185) -- cycle ;
%Shape: Circle [id:dp8386684283608941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.27,185) .. controls (546.27,182.57) and (548.24,180.61) .. (550.67,180.61) .. controls (553.09,180.61) and (555.06,182.57) .. (555.06,185) .. controls (555.06,187.43) and (553.09,189.39) .. (550.67,189.39) .. controls (548.24,189.39) and (546.27,187.43) .. (546.27,185) -- cycle ;
%Straight Lines [id:da34954040780350115] 
\draw    (520.06,185) -- (543.27,185) ;
\draw [shift={(546.27,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07817872556322503] 
\draw    (555.06,185) -- (649.33,185) ;
\draw [shift={(652.33,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5603715567452641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.67,98.21) .. controls (484.67,95.79) and (486.63,93.82) .. (489.06,93.82) .. controls (491.49,93.82) and (493.45,95.79) .. (493.45,98.21) .. controls (493.45,100.64) and (491.49,102.61) .. (489.06,102.61) .. controls (486.63,102.61) and (484.67,100.64) .. (484.67,98.21) -- cycle ;
%Shape: Circle [id:dp9482302030926281] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474.27,186) .. controls (474.27,183.57) and (476.24,181.61) .. (478.67,181.61) .. controls (481.09,181.61) and (483.06,183.57) .. (483.06,186) .. controls (483.06,188.43) and (481.09,190.39) .. (478.67,190.39) .. controls (476.24,190.39) and (474.27,188.43) .. (474.27,186) -- cycle ;
%Shape: Circle [id:dp22755316600169795] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (585.27,185) .. controls (585.27,182.57) and (587.24,180.61) .. (589.67,180.61) .. controls (592.09,180.61) and (594.06,182.57) .. (594.06,185) .. controls (594.06,187.43) and (592.09,189.39) .. (589.67,189.39) .. controls (587.24,189.39) and (585.27,187.43) .. (585.27,185) -- cycle ;
%Straight Lines [id:da6244887377341763] 
\draw    (559.06,185) -- (582.27,185) ;
\draw [shift={(585.27,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42438077599416957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (589.67,180.61) -- (495.73,100.17) ;
\draw [shift={(493.45,98.21)}, rotate = 40.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8618713691139878] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (489.06,102.6) -- (479.1,178.62) ;
\draw [shift={(478.88,181.61)}, rotate = 277.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9367737181869187] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496.67,261.61) .. controls (498.26,206.59) and (491.03,206.85) .. (484.04,188.7) ;
\draw [shift={(483.06,186)}, rotate = 70.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da35792313163291445] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (474.27,186) .. controls (459.21,227.58) and (488.99,272.73) .. (486.17,259.85) ;
\draw [shift={(485.33,257)}, rotate = 70.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (279.67,268) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (253.67,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (269,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (305,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (342,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (330,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (237,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.48pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle s_{i}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (288,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 10$};
% Text Node
\draw (273,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 10$};
% Text Node
\draw (287.67,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle x$
\end{flushright}

\end{minipage}};
% Text Node
\draw (329.27,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle y$
\end{flushright}

\end{minipage}};
% Text Node
\draw (368.67,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{19.92pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle s_{i+1}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (415,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P$};
% Text Node
\draw (40.67,255) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (23.67,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (96,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (20.67,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.48pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle s_{i}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (68.67,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle x$
\end{flushright}

\end{minipage}};
% Text Node
\draw (103.67,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{19.92pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle s_{i+1}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (152,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P$};
% Text Node
\draw (57.67,214) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{20.22pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle d/2$
\end{flushright}

\end{minipage}};
% Text Node
\draw (22.67,131) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{20.22pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle d/2$
\end{flushright}

\end{minipage}};
% Text Node
\draw (10.67,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{13.09pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle M$
\end{flushright}

\end{minipage}};
% Text Node
\draw (74,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{13.09pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle M$
\end{flushright}

\end{minipage}};
% Text Node
\draw (257,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 19$};
% Text Node
\draw (326,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 19$};
% Text Node
\draw (251,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (244,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (498.67,269) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle u$};
% Text Node
\draw (472.67,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};
% Text Node
\draw (488,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (524,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (561,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (549,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (456,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.48pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle s_{i}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (526,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 10$};
% Text Node
\draw (506,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 10$};
% Text Node
\draw (513.27,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle x$
\end{flushright}

\end{minipage}};
% Text Node
\draw (548.27,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle y$
\end{flushright}

\end{minipage}};
% Text Node
\draw (587.67,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{19.92pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle s_{i+1}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (634,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P$};
% Text Node
\draw (476,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 19$};
% Text Node
\draw (546,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 19$};
% Text Node
\draw (470,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (463,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};


\end{tikzpicture}

